Internal Dictionary Matching

We introduce data structures answering queries concerning the occurrences of patterns from a given dictionary $\mathcal{D}$ in fragments of a given string $T$ of length $n$. The dictionary is internal in the sense that each pattern in $\mathcal{D}$ is given as a fragment of $T$. This way, $\mathcal{D}$ takes space proportional to the number of patterns $d=|\mathcal{D}|$ rather than their total length, which could be $\Theta(n\cdot d)$. In particular, we consider the following types of queries: reporting and counting all occurrences of patterns from $\mathcal{D}$ in a fragment $T[i..j]$ and reporting distinct patterns from $\mathcal{D}$ that occur in $T[i..j]$. We show how to construct, in $\mathcal{O}((n+d) \log^{\mathcal{O}(1)} n)$ time, a data structure that answers each of these queries in time $\mathcal{O}(\log^{\mathcal{O}(1)} n+|output|)$. The case of counting patterns is much more involved and needs a combination of a locally consistent parsing with orthogonal range searching. Reporting distinct patterns, on the other hand, uses the structure of maximal repetitions in strings. Finally, we provide tight---up to subpolynomial factors---upper and lower bounds for the case of a dynamic dictionary.

==> _fig_dmod_example.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]

    \tikzstyle{v}=[draw, circle, minimum width=0.75pt, inner sep=0.75pt, fill=black!80!white];
    \tikzstyle{marked}=[draw, shape=circle, minimum width=1pt, inner sep=2pt, red];
    \tikzstyle{label}=[midway,inner sep=1pt,above, sloped, fill=none];
    \tikzstyle{label2}=[midway,inner sep=1pt];
 
    % t: adaaaabaabbaac

    \node[v] (r0) at (5, 4) {};

    \node[v] (a) at (0, 3) {};
    \node[v] (b) at (4.8, 3) {};
    \node[v] (c) at (6.1, 3) {}; \node[below of=c, node distance=8pt] {14};
    \node[v] (d) at (8, 3) {}; \node[below of=d, node distance=8pt] {2};

    \node[v] (aa) at ($(a.center)+(-2, -1)$) {};
    \node[v] (ab) at ($(a.center)+(0, -1)$) {};
    \node[v] (ac) at ($(a.center)+(1, -1)$) {}; \node[below of=ac, node distance=8pt] {13};
    \node[v] (ad) at ($(a.center)+(3, -1)$) {}; \node[below of=ad, node distance=8pt] {1};

    \node[v] (aaa) at ($(aa.center)+(-1, -1)$) {};
    \node[v] (aab) at ($(aa.center)+(0.1, -1)$) {};
    \node[v] (aac) at ($(aa.center)+(0.7, -1)$) {}; \node[below of=aac, node distance=8pt] {12};


    \node[marked] (aaaa) at ($(aaa.center)+(-0.2, -0.5)$) {};
    \node[v] (aaaa2) at ($(aaaa.center)+(-0.2, -1.7)$) {}; \node[below of=aaaa2, node distance=8pt] {3};
    \node[v] (aaab) at ($(aaa.center)+(0.2, -2.2)$) {}; \node[below of=aaab, node distance=8pt] {4};

    \node[v] (aaba) at ($(aab.center)+(-0.4, -2.2)$) {}; \node[below of=aaba, node distance=8pt] {5};
    \node[v] (aabb) at ($(aab.center)+(0.4, -2.2)$) {}; 
    \node[below of=aabb, node distance=8pt] {8};

    \node[v] (aba) at ($(ab.center)+(-0.75, -1.5)$) {}; \node[below of=aba, node distance=8pt] {6};
    \node[marked] (abb) at ($(ab.center)+(0.75, -0.75)$) {};
    \node[v] (abb2) at ($(abb.center)+(0, -0.75)$) {}; \node[below of=abb2, node distance=8pt] {9};

    \node[v] (ba) at ($(b.center)+(-0.75, -1)$) {};
    \node[v] (bb) at ($(b.center)+(0.75, -1)$) {}; \node[below of=bb, node distance=8pt] {10};

    \node[v] (baab) at ($(ba.center)+(-0.5, -1)$) {}; \node[below of=baab, node distance=8pt] {7};
    \node[v] (baac) at ($(ba.center)+(0.5, -1)$) {}; \node[below of=baac, node distance=8pt] {11};



    \draw (r0) -- (a) node[label] {$a$};
    \draw (r0) -- (b) node[label2, left, inner sep=3pt] {$b$};
    \draw (r0) -- (c) node[label, inner sep=0pt] {$c\$$};
    \draw (r0) -- (d) node[label] {$daaaabaabbaac\$$};

    \draw (a) -- (aa) node[label2, left, inner sep=4pt] {$a$};
    \draw (a) -- (ab) node[label2, left] {$b$};
    \draw (a) -- (ac) node[label, inner sep=0pt] {$c\$$};
    \draw (a) -- (ad) node[label] {$daaaabaabbaac\$$};

    \draw (aa) -- (aaa) node[label2, left] {$a$};
    \draw (aa) -- (aab) node[label2, right] {$b$};
    \draw (aa) -- (aac) node[label] {$c\$$};

    \draw (aaa) -- (aaaa) node[label] {$a$};
    \draw (aaaa) -- (aaaa2) node[label] {$baabbaac\$$};
    \draw (aaa) -- (aaab) node[label] {$baabbaac\$$};

    \draw (aab) -- (aaba) node[label] {$aabbaac\$$};
    \draw (aab) -- (aabb) node[label] {$baac\$$};

    \draw (ab) -- (aba) node[label] {$aabbaac\$$};
    \draw (ab) -- (abb) node[label] {$ba$};
    \draw (abb) -- (abb2) node[label] {$ac\$$};

    \draw (b) -- (ba) node[label] {$aa$};
    \draw (b) -- (bb) node[label] {$baac\$$};

    \draw (ba) -- (baab) node[label] {$bbaac\$$};
    \draw (ba) -- (baac) node[label, inner sep=0pt] {$c\$$};

    \node[marked] at (r0) {};
    \node[marked] at (c) {};
    \node[marked] at (aa) {};


\end{tikzpicture}


==> _fig_dmod_example2.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]

  \tikzstyle{v}=[draw, circle, minimum width=0.75pt, inner sep=0.75pt, fill=black!80!white];
  \tikzstyle{marked}=[draw, shape=circle, minimum width=1pt, inner sep=2pt, red];
  \tikzstyle{label}=[midway,inner sep=1pt,above, sloped, fill=none];
  \tikzstyle{label2}=[midway,inner sep=1pt];


  \node[marked] (r) at (5, 8) {};
  \node[left of=r, node distance=8pt] {$\varepsilon$};

  \foreach \d/\label in {0.3/6, 4/13, 5/1, 6/7, 7/11, 8/10, 10/2} {
    \node (r\label) at ($(r.center)+(\d, -3)$) {\label};
    \draw (r) -- (r\label);
  }

  \node[marked] (abba) at ($(r.center)+(1, -1)$) {};
  \draw (r) -- (abba);
  \node[left of=abba, node distance=13pt] {$abba$};
  \node (abba2) at ($(abba.center)+(0.5, -2)$) {9};
  \draw (abba) -- (abba2);

  \node[marked] (c) at ($(r.center)+(9, -3)$) {};
  \draw (r) -- (c);
  \node [below of=c, node distance=10pt] {14};
  \node[right of=c, node distance=8pt] {$c$};



  \node[marked] (aa) at ($(r.center)+(-2, -1)$) {};
  \node[left of=aa, node distance=10pt] {$aa$};

  \foreach \d/\label in {-1.5/4,-0.5/5, 0.5/8, 1.5/12} {
    \node (aa\label) at ($(aa.center)+(\d, -2)$) {\label};
    \draw (aa) -- (aa\label);
  }

  \node[marked] (aaaa) at ($(aa.center)+(-2, -1)$) {};
  \node[left of=aaaa, node distance=15pt] {$aaaa$};
  \node (aaaa2) at ($(aaaa.center)+(-1, -1)$) {3};

  \draw (r) -- (aa);
  \draw (aa) -- (aaaa);
  \draw (aaaa) -- (aaaa2);

\end{tikzpicture}



==> _fig_dmodifiedST.tex <==
\begin{subfigure}[t]{0.49\textwidth}
  \begin{center}
\resizebox{!}{0.50\totalheight}
{
\begin{tikzpicture}[-,>=stealth',level/.style={level 1/.style={sibling distance=2.7cm},
  level 2/.style={sibling distance=1.0cm},
  level 3/.style={sibling distance=0.4cm,level distance = 2cm},level distance = 3cm}] 
\node [arn_r] (tree){}
%%%%%%%%%%%%%%%%%%%
  child{node [arn_r](L1-C1){}
  child{node [arn_t](L2-C1){} edge from parent [pattern] node[left]{}}  
  child{node [arn_t](L2-C5){} edge from parent node[right]{}}
  edge from parent [pattern] node[left]{}
}	
%%%%%%%%%%%%%%%%
child{node [arn_r](L1-C2){}
  child{node [arn_r](L3-C6){} 
  child{node [arn_t]{} edge from parent node[left]{}
  }
  child{node [arn_t]{} edge from parent node[above]{}
  }
  child{node [arn_t]{} edge from parent node[right]{}
  }
  edge from parent [pattern] node[left]{}
  }
  child{node [arn_t]{} edge from parent node[right]{}
  }
  edge from parent node[left]{}
}
%%%%%%%%%%%%%
child{node [arn_r](L1-C3){}
child{node [arn_t]{} edge from parent node[left]{}}
child{node [arn_p](vnode){}
 child{node [arn_t]{} edge from parent node[left]{}}
child{node [arn_t]{} edge from parent node[above]{}}
edge from parent node[ above] {}}  
child{node [arn_r](L3-C2){}
child{node [arn_t]{} edge from parent node[above]{}}   
child{node [arn_t]{} edge from parent node[above]{}}  
child{node [arn_t]{} edge from parent node[right]{}}
edge from parent [pattern] node[right]{}}
edge from parent [pattern] node[right]{}}
%%%%%%%%%%%%
child{node [arn_r](L1-C4){}
child{node [arn_t] {} edge from parent node[left]{}}
child{node [arn_r](L3-C4){}
child{node [arn_t]{} edge from parent node[right]{}}
child{node [arn_t]{} edge from parent node[right]{}}
edge from parent[pattern]  node[right]{}}
child{node [arn_t] {} edge from parent node[left]{}}
edge from parent [pattern] node[right]{}
};
%%%%%%%%%%%%
\end{tikzpicture}
}\caption{Seven implicit nodes of $\mathcal{T}(T)$ are made explicit. Each marked node (big circles in blue) represents a pattern $P\in \D$.}
\end{center}
\end{subfigure}
~
%%%%%%%%%%%%
\begin{subfigure}[t]{0.49\textwidth}
\begin{center}
\resizebox{!}{0.50\totalheight}
{
\begin{tikzpicture}[-,>=stealth',level/.style={level 1/.style={sibling distance=2.7cm},
  level 2/.style={sibling distance=1cm},
  level 3/.style={sibling distance=0.4cm, level distance = 2cm},level distance = 3cm}] 
\node [arn_r] (tree){}
%%%%%%%%%%%%%%%%%%%
  child{node [arn_p1](L1-C1){}
  child{node [arn_p1](L2-C1){} 
  child{node [arn_t](L3-C1){} edge from parent  node[left]{} }  
  edge from parent node[right]{}}
  child{node [arn_t](L2-C5){} edge from parent node[right]{}}
  edge from parent node[right]{}}	
%%%%%%%%%%%%%%%%
child{node [arn_p1](L1-C2){}
  child{node [arn_t]{} edge from parent node[right]{}
  }
  child{node [arn_t]{} edge from parent node[right]{}
  }
  child{node [arn_t]{} edge from parent node[right]{}
  }
  edge from parent node[left]{}
  }
%%%%%%%%%%%%%
child{node [arn_t]{} edge from parent node[right]{}
  }
%%%%%%%%%%%%%%%
child{node [arn_p1](L1-C3){}
child{node [arn_t]{} edge from parent node[right]{}}
child{node [arn_p1](vnode){}
child{node [arn_t]{} edge from parent node[left]{}}
child{node [arn_t]{} edge from parent node[above]{}}
edge from parent node[ above] {}}  
child{node [arn_p1](vnode){}
child{node [arn_t]{} edge from parent node[left]{}}
child{node [arn_t]{} edge from parent node[left]{}}
child{node [arn_t]{} edge from parent node[above]{}}
edge from parent node[ above] {}}  
edge from parent node[right]{}}
%%%%%%%%%%%%
child{node [arn_p1](L1-C4){}
child{node [arn_t] {} edge from parent node[left]{}}
child{node [arn_p1](L3-C4){}
child{node [arn_t]{} edge from parent node[right]{}}
child{node [arn_t]{} edge from parent node[right]{}}
edge from parent node[right]{}}
child{node [arn_t] {} edge from parent node[left]{}}
edge from parent node[right]{}
};
%%%%%%%%%%%%
\end{tikzpicture}
}\caption{$\D$-modified suffix tree.}
\end{center}
\end{subfigure}


==> _fig_suffix.tex <==
\begin{tikzpicture}[scale=0.75, transform shape]

    \tikzstyle{v}=[draw, circle, minimum width=1pt, inner sep=1pt, fill=black!80!white];
    \tikzstyle{label}=[midway,inner sep=1pt,above,sloped];
    
    % upper tree P=abaabb
    \begin{scope}[yshift=14.5cm]
    \node at (6, 4.5) {$P=abaabb$};

    \foreach \i in {0,...,15} {
        \node[v] (v\i) at (\i,0) {};
    }
    \node[v] (i1) at (4, 3) {};
    \node[v] (i2) at (11.5, 3) {};
    \node[v] (i3) at (2.5, 2) {};
    \node[v] (i4) at (6.5, 2) {};
    \node[v] (i5) at (10.5, 1.5) {};
    \node[v] (i6) at (12.5, 1.5) {};
    \node[v] (i7) at (5.5, 1) {};
    \node[v] (i8) at (7.5, 1) {};
    \node[v] (r0) at (8, 4) {};

    \draw (r0) -- (i1) node[label] {$a$};
    \draw (r0) -- (i2) node[label] {$b$};
    \draw (i1) -- (i3) node[label] {$abb$};
    \draw (i1) -- (i4) node[label] {$b$};
    \draw (i4) -- (i7) node[label] {$aabb$};
    \draw (i4) -- (i8) node[label] {$b$};
    \draw (i2) -- (i5) node[label] {$aabb$};
    \draw (i2) -- (i6) node[label] {$b$};


    \draw (i3) -- (v2) node[label] {$\$$};
    \draw (i3) -- (v3) node[label] {$\#$};
    \draw (i7) -- (v5) node[label] {$\$$};
    \draw (i7) -- (v6) node[label] {$\#$};
    \draw (i8) -- (v7) node[label] {$\$$};
    \draw (i8) -- (v8) node[label] {$\#$};
    \draw (i5) -- (v10) node[label] {$\$$};
    \draw (i5) -- (v11) node[label] {$\#$};
    \draw (i6) -- (v12) node[label] {$\$$};
    \draw (i6) -- (v13) node[label] {$\#$};

    \draw (r0) to [out=180,in=90] node[sloped,midway,above] {$\$$} (v0) ;
    \draw (r0) to [out=0,in=90] node[sloped,midway,above] {$\#$} (v15) ;

    \draw (i1) to [out=180,in=90] node[sloped,midway,above] {$\$$} (v1) ;

    \draw (i2) to [out=180,in=90] node[sloped,midway,above] {$\$$} (v9) ;
    \draw (i2) to [out=0,in=90] node[sloped,midway,above] {$\#$} (v14) ;

    \draw (i4) to [out=180,in=90] node[sloped,midway,above] {$\$$} (v4) ;
    \end{scope}
    
    % left tree P^{rev}=bbaaba
    \begin{scope}[xshift=-0.5cm, yshift=0cm, rotate=90, transform shape]
    \node at (6, 4.5) {$P^{R}=bbaaba$};
    \foreach \i in {0,...,14} {
        \node[v] (u\i) at (\i,0) {};
    }
    
    \node[v] (j1) at (3.5, 2.5) {};
    \node[v] (j2) at (11, 3) {};
    \node[v] (j3) at (2.5, 1) {};
    \node[v] (j4) at (4.5, 1) {};
    \node[v] (j5) at (9.5, 2) {};
    \node[v] (j6) at (12.5, 1.5) {};
    \node[v] (j7) at (9.5, 1) {};

    \node[v] (r1) at (6, 4) {};

    \draw (r1) -- (j1) node[label,rotate=180] {$a$};
    \draw (r1) -- (j2) node[label] {$b$};
    \draw (j1) -- (j3) node[label,rotate=180] {$aba$};
    \draw (j1) -- (j4) node[label] {$ba$};
    \draw (j2) -- (j5) node[label,rotate=180] {$a$};
    \draw (j2) -- (j6) node[label] {$baaba$};
    \draw (j5) -- (j7) node[label,rotate=180] {$aba$};


    \draw (j3) -- (u2) node[label] {$\$$};
    \draw (j3) -- (u3) node[label] {$\#$};
    \draw (j4) -- (u4) node[label] {$\$$};
    \draw (j4) -- (u5) node[label] {$\#$};
    \draw (j7) -- (u9) node[label] {$\$$};
    \draw (j7) -- (u10) node[label] {$\#$};
    \draw (j6) -- (u12) node[label] {$\$$};
    \draw (j6) -- (u13) node[label] {$\#$};

    \draw (r1) to [out=180,in=90] node[sloped,midway,above,rotate=180] {$\$$} (u0) ;
    \draw (r1) to [out=0,in=90] node[sloped,midway,above] {$\#$} (u14) ;

    \draw (j1) to [out=180,in=90] node[sloped,midway,above,rotate=180] {$\$$} (u1) ;
    \draw (j1) to [out=0,in=90] node[sloped,midway,above] {$\#$} (u6) ;
    \draw (j5) to [out=180,in=90] node[sloped,midway,above,rotate=180] {$\$$} (u8) ;
    \draw (j5) to [out=0,in=90] node[sloped,midway,above] {$\#$} (u11) ;
    \draw (j2) to [out=180,in=90] node[sloped,midway,above,rotate=180] {$\$$} (u7) ;


    \end{scope}
  
    % rectangles
    \begin{scope}
    \draw [thick] (v5 |- u0) node[below,xshift=0.5cm]  {$\frac{1}{2}$} rectangle (v6 |- u14); % .(abaabb)
    
    \draw[thick] (v10 |- u1) node[below,xshift=0.5cm]  {$1\frac{1}{2}$} rectangle (v11 |- u6);  % (a).(baabb)
    \draw[thick] (v2 |- u8) node[below,xshift=0.5cm]  {$2\frac{1}{2}$} rectangle (v3 |- u11);  % (ab).(aabb)
    \draw[thick] (v7 |- u4) node[below,xshift=0.5cm]  {$3\frac{1}{2}$} rectangle (v8 |- u5);  % (aba).(abb)
    \draw[thick] (v12 |- u2) node[below,xshift=0.5cm]  {$4\frac{1}{2}$} rectangle (v13 |- u3);  % (abaa).(bb)
    \draw[thick] (v9 |- u9) rectangle (v14 |- u10) node[right,yshift=-0.5cm]  {$5\frac{1}{2}$};  % (abaab).(b)
    \draw[thick] (v0 |- u12) rectangle (v15 |- u13) node[right,yshift=-0.5cm]  {$6\frac{1}{2}$};  % (abaabb).
    \end{scope}
  
  
  
  \end{tikzpicture}


